Non-isotopic transverse tori in Engel manifolds

In every Engel manifold we construct an infinite family of pairwise non-isotopic transverse tori that are all smoothly isotopic. To distinguish the transverse tori in the family we introduce a homological invariant of transverse tori that is similar to the self-linking number for transverse knots in contact 3-manifolds. Analogous results are presented for Legendrian tori in even contact 4-manifolds.

==> Legendretori.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Legendretori.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{486.05372524bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40684381)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Legendretori.pdf}}%
    \put(0.44722327,0.21824365){\color[rgb]{0.01176471,0,0.01176471}\makebox(0,0)[lt]{\begin{minipage}{0.09819841\unitlength}\raggedright $\cong$\end{minipage}}}%
    \put(0.06979342,0.41175574){\color[rgb]{0.99215686,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.21198387\unitlength}\raggedright $L'=S^1\times K'$\end{minipage}}}%
    \put(0.0791951,0.02675558){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1917207\unitlength}\raggedright $L=S^1\times K$\end{minipage}}}%
    \put(0.61371103,0.40840567){\color[rgb]{1,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.39279358\unitlength}\raggedright $L'=-S^1\times\text{pt}\times\partial D^2=-\alpha$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> transversetori.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transversetori.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{494.17519748bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59536024)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transversetori.pdf}}%
    \put(0.07229268,0.59386039){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.49058837\unitlength}\raggedright $\alpha=S^1\times\text{pt}\times\partial D^2$\end{minipage}}}%
    \put(0.5977548,0.60019144){\color[rgb]{0.00784314,0,0.99215686}\makebox(0,0)[lt]{\begin{minipage}{0.39247071\unitlength}\raggedright $\beta=\text{pt}\times K\times \partial D^2$\end{minipage}}}%
    \put(0.27902636,0.42836225){\color[rgb]{0.00392157,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18856989\unitlength}\raggedright $T=S^1\times K$\end{minipage}}}%
    \put(0.07962705,0.02704509){\color[rgb]{0.99215686,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.20850005\unitlength}\raggedright $T'=S^1\times K'$\end{minipage}}}%
    \put(0.81656297,0.02863981){\color[rgb]{0.99215686,0,0.99607843}\makebox(0,0)[lt]{\begin{minipage}{0.15024269\unitlength}\raggedright $T'=-\alpha$\end{minipage}}}%
    \put(0.49489139,0.16493064){\color[rgb]{0.01176471,0,0.01176471}\makebox(0,0)[lt]{\begin{minipage}{0.09658457\unitlength}\raggedright $\cong$\end{minipage}}}%
  \end{picture}%
\endgroup%

